Charged Rotating Black Holes in Odd Dimensions

We consider charged rotating black holes in $D=2N+1$ dimensions, $D \ge 5$. While these black holes generically possess $N$ independent angular momenta, associated with $N$ distinct planes of rotation, we here focus on black holes with equal-magnitude angular momenta. The angular dependence can then be treated explicitly, and a system of 5 $D$-dependent ordinary differential equations is obtained. We solve these equations numerically for Einstein-Maxwell theory in D=5, 7 and 9 dimensions. We discuss the global and horizon properties of these black holes, as well as their extremal limits.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
